netFound: Principled Design for Network Foundation Models

Network foundation models promise reusable representations for diverse traffic analysis tasks, but recent diagnostic works have revealed fundamental problems: models exploit dataset shortcuts rather than learning genuine traffic patterns, produce collapsed embedding spaces, and fail to capture the exogenous network conditions that shape real-world behavior. We translate these diagnostic insights into four concrete design principles: protocol-aware tokenization, operational context embedding, burst-flow hierarchical attention, and privacy-by-construction input design, and build netFound, a network foundation model whose architecture is motivated by this failure analysis. We pretrain netFound on a billion-token-scale corpus over 5000 GPU hours, and demonstrate that it produces high-quality representations with lower anisotropy, significantly higher alignment with domain-expert features, and an F1 of 0.95 on exogenous context discrimination where existing state-of-the-art models score below 0.62, while preserving privacy by excluding payload and IP addresses. netFound demonstrates significant improvements in frozen-encoder evaluation, showing that pretrained embeddings themselves carry useful structure, and remains the top performer across all benchmarks in end-to-end fine-tuned settings. We release full open-source code, weights for three model sizes on HuggingFace, a containerized pipeline from raw PCAPs to downstream inference, and the full 4.2 billion flows pretraining dataset to facilitate reproducibility and further research.

==> imgs/mapping.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Latex,
    node distance=2mm and 15mm,
    box/.style={
        draw,
        rounded corners,
        align=center,
        fill=red!5,
        text width=3cm
    },
    boxL/.style={
        box,
        fill=blue!5,
    },
    link/.style={-, semithick}
]

% Left column: findings
\node[boxL] (f1) {Shortcut exploitation};
\node[boxL, below=of f1] (f2) {Collapsed embeddings};
\node[boxL, below=of f2] (f3) {Missing\\exogenous context};

% Right column: principles
\node[box, right=of f1, yshift=5mm] (p1) {Protocol-aware tokenization};
\node[box, below=of p1] (p2) {Operational\\context embedding};
\node[box, below=of p2] (p3) {Burst-flow\\hierarchical attention};
\node[box, below=of p3] (p4) {Privacy-by-construction input design};

% Links
\draw[link] (f1.east) -- (p1.west);
\draw[link] (f1.east) -- (p4.west);

\draw[link] (f2.east) -- (p1.west);
\draw[link] (f2.east) -- (p2.west);
\draw[link] (f2.east) -- (p3.west);

\draw[link] (f3.east) -- (p2.west);
\draw[link] (f3.east) -- (p3.west);
\draw[link] (f3.east) -- (p4.west);

\end{tikzpicture}
